A Little Length Slack Goes a Long Way in Planar Length-Constrained Network Design

Problems in length-constrained network design ask for min-cost subgraphs connecting $k$ input vertex pairs by paths of length at most $h$. Algorithms that instead connect these pairs by paths of length at most $\beta h$ are said to have length slack $\beta$. Recent work has shown that poly-time polylogarithmic approximations with polylogarithmic length slack are possible for a broad class of both directed and multicommodity length-constrained network design problems on planar graphs. We give the first poly-time polylogarithmic approximations with $O(1)$ length slack for these problems on planar graphs. In particular, for the length-constrained setting, we give LP-competitive algorithms for planar graphs with length slack $1+\epsilon$ and approximation ratios of $O(\log^2 k/\epsilon)$ for directed Steiner tree and $O(\log^5 k/\epsilon^2)$ for (undirected) Steiner forest. Similarly, for length-constrained directed Steiner forest, we give an $O(\log^6 k/\epsilon)$ approximation on planar graphs with length slack $6+\epsilon$. Our approach is based on a novel charging argument that charges the cost of our solution to the length of the LP and the length of our solution to the cost of the LP. We complement these algorithms with hardness results that separate planar and general graphs for both forest problems: under standard complexity assumptions, we rule out polylogarithmic approximations on general graphs with length slack below $3$.

==> figures/junction.tikz <==
% Directly includable drawing. Preamble requirement: \usepackage{tikz}.
% Horizontal coordinates follow \linewidth; text, markers, and strokes do not
% scale. One composition contains three junction trees covering 4, 2, and 1 pairs.
\begingroup%
\pgfmathsetlengthmacro{\junctionxunit}{(\linewidth-40pt)/16}%
\definecolor{junctionred}{RGB}{205,55,45}%
\definecolor{junctiongreen}{RGB}{53,143,66}%
\definecolor{junctionblue}{RGB}{35,105,195}%
\definecolor{junctionpurple}{RGB}{133,81,175}%
\definecolor{junctionochre}{RGB}{193,128,20}%
\definecolor{junctionteal}{RGB}{0,142,156}%
\definecolor{junctionmagenta}{RGB}{192,62,133}%
\begin{tikzpicture}[
  x=\junctionxunit,y=1cm,
  line cap=round,line join=round,
  tree edge/.style={draw=black,line width=1.2pt},
  vertex/.style={inner sep=0pt,outer sep=0pt,minimum size=5pt},
  terminal label/.style={text height=1.5ex,text depth=.5ex},
  every node/.style={font=\normalfont\normalsize,inner sep=1pt}
]
  % Four-pair tree. Removing v_1 separates {s_1,s_2,t_4},
  % {t_1,s_3}, and {t_2,t_3,s_4}. Every pair's path therefore uses v_1.
  \coordinate (s1) at (.05,1.55);
  \coordinate (t4) at (1.75,1.35);
  \coordinate (a-upper) at (.95,.90);
  \coordinate (a-left) at (1.45,.05);
  \coordinate (s2) at (.10,-.85);
  \coordinate (v1) at (3.40,.30);
  \coordinate (a-right) at (5.45,.95);
  \coordinate (t1) at (6.20,1.60);
  \coordinate (s3) at (7.30,.15);
  \coordinate (a-bottom) at (4.40,-.65);
  \coordinate (s4) at (2.80,-1.40);
  \coordinate (a-lowerright) at (5.90,-1.05);
  \coordinate (t2) at (5.40,-1.55);
  \coordinate (t3) at (7.15,-1.25);

  \foreach \p/\q in {s1/a-upper,t4/a-upper,a-upper/a-left,s2/a-left,
                      a-left/v1,v1/a-right,a-right/t1,a-right/s3,
                      v1/a-bottom,a-bottom/s4,a-bottom/a-lowerright,
                      a-lowerright/t2,a-lowerright/t3}
    \draw[tree edge] (\p) -- (\q);

  % Two-pair tree, with an off-center junction and unequal branches.
  \coordinate (s5) at (9.25,1.10);
  \coordinate (s6) at (8.85,-.95);
  \coordinate (b-left) at (10,.05);
  \coordinate (v2) at (10.60,.70);
  \coordinate (b-right) at (11.55,-.15);
  \coordinate (t5) at (12.70,.55);
  \coordinate (t6) at (11.90,-1.45);
  \foreach \p/\q in {s5/b-left,s6/b-left,b-left/v2,v2/b-right,
                      b-right/t5,b-right/t6}
    \draw[tree edge] (\p) -- (\q);

  % One-pair tree: a bent path through v_3.
  \coordinate (s7) at (14,-.85);
  \coordinate (c-bend) at (14.65,-.05);
  \coordinate (v3) at (14.35,.70);
  \coordinate (t7) at (16,1.15);
  \foreach \p/\q in {s7/c-bend,c-bend/v3,v3/t7}
    \draw[tree edge] (\p) -- (\q);

  % All markers have equal 5 pt dimensions. Only terminals are square.
  \foreach \p in {a-upper,a-left,v1,a-right,a-bottom,a-lowerright,
                   b-left,v2,b-right,c-bend,v3}
    \node[vertex,circle,fill=black] at (\p) {};
  \foreach \i/\col in {1/junctionred,2/junctiongreen,3/junctionblue,
                        4/junctionpurple,5/junctionochre,6/junctionteal,
                        7/junctionmagenta} {
    \node[vertex,rectangle,fill=\col] at (s\i) {};
    \node[vertex,rectangle,fill=\col] at (t\i) {};
  }

  % Labels follow their terminal positions, with consistent physical offsets.
  \foreach \p/\lab/\col in {s1/s_1/junctionred,t4/t_4/junctionpurple,
                            t1/t_1/junctionred,s5/s_5/junctionochre,
                            t5/t_5/junctionochre,t7/t_7/junctionmagenta}
    \node[text=\col,anchor=base] at ([yshift=7pt]\p) {$\lab$};
  \foreach \p/\lab/\col in {s4/s_4/junctionpurple,t2/t_2/junctiongreen,
                            s7/s_7/junctionmagenta}
    \node[text=\col,anchor=base] at ([yshift=-12pt]\p) {$\lab$};
  \foreach \p/\lab/\col in {s2/s_2/junctiongreen,s6/s_6/junctionteal}
    \node[terminal label,text=\col,anchor=east]
      at ([xshift=-7pt]\p) {$\lab$};
  \foreach \p/\lab/\col in {s3/s_3/junctionblue,t3/t_3/junctionblue,
                            t6/t_6/junctionteal}
    \node[terminal label,text=\col,anchor=west]
      at ([xshift=7pt]\p) {$\lab$};

  \node[anchor=base] at ([yshift=7pt]v1) {$v_1$};
  \node[anchor=base] at ([yshift=7pt]v2) {$v_2$};
  \node[terminal label,anchor=east] at ([xshift=-7pt]v3) {$v_3$};
\end{tikzpicture}%
\endgroup%


==> figures/lcsf_charging.tikz <==
% Directly includable drawing. Preamble requirements:
%   \usepackage{tikz}
%   \usetikzlibrary{decorations.pathreplacing}
% Horizontal geometry follows \linewidth; labels, strokes, and marker sizes
% remain fixed. All displayed bounds refer to mixture weight w_j.
\begingroup%
\pgfmathsetlengthmacro{\chargingxunit}{(\linewidth-12pt)/16}%
\definecolor{chargingflow}{RGB}{205,55,45}%
\begin{tikzpicture}[
  x=\chargingxunit,y=1cm,
  line cap=round,line join=round,
  flow/.style={draw=chargingflow,line width=1.2pt},
  vertex/.style={circle,inner sep=0pt,outer sep=0pt,minimum size=5pt},
  every node/.style={font=\normalfont\normalsize,inner sep=1pt}
]
  % Twenty schematic chunks; the extreme contacts span five of them.
  \draw[line width=1.7pt] (0,0) -- (16,0);
  \foreach \k in {1,...,19} {
    \pgfmathsetmacro{\x}{.8*\k}
    \draw[line width=.85pt]
      ([yshift=-4pt]\x,0) -- ([yshift=4pt]\x,0);
  }
  \node[vertex,fill=black] at (0,0) {};
  \node[vertex,fill=black] at (16,0) {};
  \node[anchor=base] at ([yshift=7pt]0,0) {$Q$};

  \begin{scope}[shift={(2.4,0)}]
  \coordinate (u1) at (4.15,0);
  \coordinate (qleft) at (5.36,0);
  \coordinate (qright) at (6.64,0);
  \coordinate (u2) at (7.85,0);
  \coordinate (v) at (6.19,-2.00);

  % These are portions of bucket paths through v, not necessarily shortest
  % v-to-Q paths. Nonnegative mixture weights bound every portion by 2 gamma_j.
  \draw[flow] (v)
    .. controls (5.43,-1.78) and (5.17,-1.42) .. (4.79,-1.20)
    .. controls (4.21,-.84) and (4.28,-.47) .. (u1);
  \draw[flow] (v)
    .. controls (5.87,-1.56) and (5.55,-1.35) .. (5.64,-.95)
    .. controls (5.81,-.57) and (5.17,-.33) .. (qleft);
  \draw[flow] (v)
    .. controls (6.38,-1.60) and (6.15,-1.33) .. (6.38,-1.02)
    .. controls (6.61,-.67) and (6.89,-.33) .. (qright);
  \draw[flow] (v)
    .. controls (6.77,-1.71) and (7.02,-1.35) .. (7.28,-1.02)
    .. controls (7.59,-.65) and (7.99,-.31) .. (u2);

  % Equal label baselines for the two extreme-path bounds.
  \node[text=chargingflow,anchor=base east] at (4.21,-1.13)
    {$\leq 2\gamma_j$};
  \node[text=chargingflow,anchor=base west] at (7.66,-1.13)
    {$\leq 2\gamma_j$};

  % All displayed vertices are ordinary vertices, so all markers are circles.
  \foreach \p in {u1,qleft,qright,u2}
    \node[vertex,fill=chargingflow] at (\p) {};
  \node[vertex,fill=black] at (v) {};
  \node[anchor=base] at ([yshift=-12pt]v) {$v$};

  % Endpoint labels sit outside the brace, on a common baseline.
  \node[anchor=base east] at ([xshift=-4pt,yshift=7pt]u1) {$u_1$};
  \node[anchor=base west] at ([xshift=4pt,yshift=7pt]u2) {$u_2$};
  \draw[decorate,decoration={brace,amplitude=3pt},line width=.75pt]
    ([yshift=8pt]u1) -- ([yshift=8pt]u2)
    node[midway,above=8pt] {$w_j(Q[u_1,u_2])\leq 4\gamma_j$};
  \end{scope}
\end{tikzpicture}%
\endgroup%


==> figures/lcsf_rooted.tikz <==
% Directly includable drawing; requires \usepackage{tikz} in the preamble.
% Use \input{figures/lcsf_rooted.tikz}; do not resize the finished picture.
% Horizontal coordinates follow \linewidth; fonts, strokes, and marker sizes
% retain their typographic dimensions. Geometry does not encode flow weights.
\begingroup%
\pgfmathsetlengthmacro{\rootedxunit}{(\linewidth-12pt)/14.4}%
\definecolor{flowblue}{RGB}{35,105,195}%
\definecolor{flowred}{RGB}{205,55,45}%
\begin{tikzpicture}[
  x=\rootedxunit,y=1cm,
  line cap=round,line join=round,
  flow/.style={line width=1.2pt},
  vertex/.style={inner sep=0pt,outer sep=0pt,minimum size=5pt},
  every node/.style={font=\normalfont\normalsize,inner sep=1pt}
]
  % Keep the chunk expanded so that different contact vertices remain visible.
  \draw[line width=1.7pt] (0,0) -- (14.4,0);
  \node[vertex,circle,fill=black] at (0,0) {};
  \node[vertex,circle,fill=black] at (14.4,0) {};
  \node[anchor=base] at ([yshift=7pt]0,0) {$C$};

  \coordinate (s) at (3.65,-2.50);
  \coordinate (t) at (10.85,-2.50);
  \coordinate (sdummy) at (3.65,-3.70);
  \coordinate (tdummy) at (10.85,-3.70);

  % Illustrative source portions: the short blue portions retain at least
  % half of the flow through C, measured by the original path-flow weights.
  \draw[flow,flowred] (s)
    .. controls (3.20,-2.00) and (2.55,-2.23) .. (1.45,-2.22)
    .. controls (.34,-2.20) and (.48,-1.55) .. (.82,-1.14)
    .. controls (1.14,-.75) and (.86,-.40) .. (.95,0);
  \draw[flow,flowred] (s)
    .. controls (3.30,-1.70) and (2.62,-1.70) .. (1.85,-1.83)
    .. controls (1.12,-1.98) and (1.42,-1.35) .. (1.59,-1.03)
    .. controls (1.83,-.66) and (1.54,-.34) .. (1.65,0);
  \draw[flow,flowblue] (s)
    .. controls (3.60,-1.77) and (3.16,-1.24) .. (3.17,-.88)
    .. controls (3.18,-.47) and (2.78,-.38) .. (3.00,0);
  \draw[flow,flowblue] (s)
    .. controls (3.90,-1.82) and (3.74,-1.23) .. (3.83,-.84)
    .. controls (3.96,-.47) and (3.61,-.34) .. (3.80,0);
  \draw[flow,flowblue] (s)
    .. controls (4.25,-1.97) and (4.42,-1.27) .. (4.53,-.84)
    .. controls (4.65,-.43) and (4.38,-.34) .. (4.50,0);
  \draw[flow,flowred] (s)
    .. controls (4.38,-2.57) and (5.47,-2.34) .. (5.82,-2.02)
    .. controls (6.26,-1.55) and (6.28,-1.12) .. (6.08,-.72)
    .. controls (5.94,-.42) and (5.82,-.25) .. (6.00,0);
  \node[text=flowblue,anchor=base west] at (4.65,-1.25) {$\leq a_i$};

  % Illustrative target portions: the short red portions retain at least
  % half of the flow. These need not come from the source's retained paths.
  \draw[flow,flowblue] (t)
    .. controls (10.35,-1.90) and (9.10,-2.13) .. (8.40,-1.65)
    .. controls (7.65,-1.15) and (7.55,-.60) .. (7.75,0);
  \draw[flow,flowblue] (t)
    .. controls (10.57,-1.84) and (9.40,-1.57) .. (8.85,-1.25)
    .. controls (8.30,-.90) and (8.20,-.40) .. (8.35,0);
  \draw[flow,flowred] (t)
    .. controls (10.62,-1.81) and (10.25,-1.24) .. (10.35,-.86)
    .. controls (10.45,-.48) and (10.12,-.31) .. (10.25,0);
  \draw[flow,flowred] (t)
    .. controls (10.94,-1.82) and (10.83,-1.26) .. (10.96,-.84)
    .. controls (11.10,-.46) and (10.75,-.31) .. (10.90,0);
  \draw[flow,flowred] (t)
    .. controls (11.27,-1.87) and (11.45,-1.22) .. (11.52,-.81)
    .. controls (11.64,-.44) and (11.39,-.28) .. (11.55,0);
  \draw[flow,flowblue] (t)
    .. controls (11.50,-2.15) and (13.45,-2.38) .. (13.65,-1.30)
    .. controls (13.80,-.75) and (13.65,-.35) .. (13.75,0);
  \node[text=flowred,anchor=base west] at (11.65,-1.25) {$\leq h-a_i$};

  % Dots are the contact vertices of the path portions with C.
  \foreach \x in {.95,1.65,6.00,10.25,10.90,11.55}
    \node[vertex,circle,fill=flowred] at (\x,0) {};
  \foreach \x in {3.00,3.80,4.50,7.75,8.35,13.75}
    \node[vertex,circle,fill=flowblue] at (\x,0) {};

  % The zero-cost dummy edges have complementary exact lengths.
  % Both length labels are to the right of their edge and share a baseline.
  \draw[line width=1.2pt] (s) -- (sdummy);
  \draw[line width=1.2pt] (t) -- (tdummy);
  \node[anchor=base west] at ([xshift=7pt,yshift=-3pt]3.65,-3.10)
    {$h-a_i$};
  \node[anchor=base west] at ([xshift=7pt,yshift=-3pt]10.85,-3.10)
    {$a_i$};

  % Squares identify the original and dummy terminals. All graph vertices
  % have the same 5 pt width, matching the overview figure.
  \foreach \p in {s,t,sdummy,tdummy}
    \node[vertex,rectangle,fill=black] at (\p) {};

  % Place all terminal labels to the left, centered at their vertex height.
  % Equal text extents keep primed and unprimed labels consistently aligned.
  \foreach \p/\lab in {s/s_i,t/t_i,sdummy/s_i',tdummy/t_i'}
    \node[anchor=east,text height=1.5ex,text depth=.5ex]
      at ([xshift=-7pt]\p) {$\lab$};
\end{tikzpicture}%
\endgroup%


==> figures/overview_lcsf.tikz <==
% Directly includable drawing. Preamble requirements:
%   \usepackage{tikz}
%   \usetikzlibrary{decorations.pathreplacing}
% Use \input{figures/overview_lcsf.tikz}; do not resize the finished picture.
% Coordinate spacing follows \linewidth; fonts and strokes are not scaled.
% Q has 20 chunks, each occupying .8 horizontal coordinate units.
\begingroup%
\pgfmathsetlengthmacro{\approachxunit}{(\linewidth-12pt)/16}%
\definecolor{pairone}{RGB}{205,55,45}%
\definecolor{pairtwo}{RGB}{53,143,66}%
\definecolor{pairthree}{RGB}{35,105,195}%
\begin{tikzpicture}[
  x=\approachxunit,y=1cm,
  line cap=round,line join=round,
  flow/.style={line width=1.2pt},
  vertex/.style={inner sep=0pt,outer sep=0pt,minimum size=5pt},
  every node/.style={font=\normalfont\normalsize,inner sep=1pt}
]
  % A long separator with many chunks. Q is heavier than every flow path.
  \draw[line width=1.7pt] (0,0) -- (16,0);
  \foreach \k in {1,...,19} {
    \pgfmathsetmacro{\x}{.8*\k}
    \draw[line width=.85pt]
      ([yshift=-4pt]\x,0) -- ([yshift=4pt]\x,0);
  }
  \node[vertex,circle,fill=black] at (0,0) {};
  \node[vertex,circle,fill=black] at (16,0) {};
  \node[anchor=base] at ([yshift=7pt]0,0) {$Q$};
  \draw[decorate,decoration={brace,mirror,amplitude=2.5pt},
        line width=.75pt]
    ([yshift=-5.5pt].8,0) -- ([yshift=-5.5pt]1.6,0)
    node[midway,below=4pt] {$l(C)\leq\epsilon h$};

  % Pair 1: four flow paths, contacting chunks 4, 5, and 6 (1-based).
  % t_1 is slightly to the left of s_1. The middle path follows an edge of Q.
  \coordinate (s1) at (3.80,-1.45);
  \coordinate (t1) at (3.55,1.55);
  \draw[flow,pairone] (s1)
    .. controls (3.35,-1.02) and (3.02,-.45) .. (3.05,0)
    .. controls (3.10,.55) and (3.46,1.18) .. (t1);
  \draw[flow,pairone] (s1)
    .. controls (3.52,-1.00) and (3.30,-.48) .. (3.34,0)
    .. controls (3.34,.60) and (3.60,1.20) .. (t1);
  \draw[flow,pairone] (s1)
    .. controls (3.72,-.90) and (3.52,-.42) .. (3.58,0)
    -- (3.82,0)
    .. controls (3.82,.52) and (3.74,1.14) .. (t1);
  \draw[flow,pairone] (s1)
    .. controls (4.05,-1.04) and (4.18,-.48) .. (4.16,0)
    .. controls (4.19,.57) and (3.98,1.16) .. (t1);

  % Pair 3: two paths, contacting three consecutive chunks 6, 7, and 8.
  % Chunk 6 is shared with red.
  % Both terminals are below Q; the inner path touches Q at exactly one point.
  \coordinate (s3) at (4.80,-1.45);
  \coordinate (t3) at (5.70,-1.45);
  \draw[flow,pairthree] (s3)
    .. controls (4.52,-1.05) and (4.34,-.55) .. (4.42,0)
    .. controls (4.37,.68) and (4.50,1.02) .. (5.02,1.02)
    .. controls (5.50,1.02) and (5.80,.65) .. (5.78,0)
    .. controls (5.76,-.54) and (5.75,-1.10) .. (t3);
  \draw[flow,pairthree] (s3)
    .. controls (4.85,-1.00) and (4.69,-.36) .. (4.98,0)
    .. controls (5.15,-.40) and (5.28,-1.15) .. (t3);

  % Pair 2: five paths, contacting four consecutive chunks 15 through 18.
  \coordinate (s2) at (12.30,-1.45);
  \coordinate (t2) at (12.50,1.55);
  \draw[flow,pairtwo] (s2)
    .. controls (11.90,-1.00) and (11.70,-.45) .. (11.74,0)
    .. controls (11.74,.65) and (12.18,1.20) .. (t2);
  \draw[flow,pairtwo] (s2)
    .. controls (12.12,-1.00) and (12.10,-.45) .. (12.14,0)
    .. controls (12.14,.65) and (12.32,1.20) .. (t2);
  \draw[flow,pairtwo] (s2)
    .. controls (12.48,-1.00) and (12.51,-.45) .. (12.54,0)
    .. controls (12.56,.65) and (12.47,1.20) .. (t2);
  \draw[flow,pairtwo] (s2)
    .. controls (12.83,-1.00) and (12.98,-.45) .. (12.94,0)
    .. controls (12.92,.65) and (12.72,1.20) .. (t2);
  \draw[flow,pairtwo] (s2)
    .. controls (13.22,-1.00) and (13.84,-.45) .. (13.78,0)
    .. controls (13.74,.65) and (13.05,1.20) .. (t2);

  % Circular contact vertices have the same width as the terminal squares.
  % The red middle path also uses Q[3.58,3.82].
  \foreach \x in {3.05,3.34,3.58,3.82,4.16}
    \node[vertex,circle,fill=pairone] at (\x,0) {};
  \foreach \x in {4.42,4.98,5.78}
    \node[vertex,circle,fill=pairthree] at (\x,0) {};
  \foreach \x in {11.74,12.14,12.54,12.94,13.78}
    \node[vertex,circle,fill=pairtwo] at (\x,0) {};

  % The upper and lower terminal labels retain common baselines.
  \foreach \p/\col in {s1/pairone,t1/pairone,s3/pairthree,t3/pairthree,
                       s2/pairtwo,t2/pairtwo}
    \node[vertex,rectangle,fill=\col] at (\p) {};
  \foreach \p/\col/\lab in {t1/pairone/t_1,t2/pairtwo/t_2}
    \node[text=\col,anchor=base] at ([yshift=7pt]\p) {$\lab$};
  \foreach \p/\col/\lab in {s1/pairone/s_1,s3/pairthree/s_3,
                            t3/pairthree/t_3,s2/pairtwo/s_2}
    \node[text=\col,anchor=base] at ([yshift=-12pt]\p) {$\lab$};
\end{tikzpicture}%
\endgroup%


==> figures/separator.tikz <==
% Directly includable drawing; requires \usepackage{tikz}.
% The two stages show vertex deletion followed by independent recursion.
% Component outlines enclose subgraphs; they are not contracted vertices.
\begingroup%
\pgfmathsetlengthmacro{\separatorxunit}{(\linewidth-12pt)/16}%
\definecolor{separatorred}{RGB}{205,55,45}%
\begin{tikzpicture}[
  x=\separatorxunit,y=1cm,
  line cap=round,line join=round,
  graph edge/.style={draw=black,line width=1.2pt},
  separator edge/.style={draw=separatorred,line width=1.7pt},
  attachment/.style={draw=black!65,line width=.85pt,dash pattern=on 3pt off 2pt},
  boundary/.style={draw=black!55,line width=.75pt},
  vertex/.style={circle,inner sep=0pt,outer sep=0pt,minimum size=5pt},
  every node/.style={font=\normalfont\normalsize,inner sep=1pt}
]
  % Arguments: prefix, index, x, y, x stretch, y stretch, path color,
  % path width, and whether to label the recursive root.
  % Each G_i has its own graph, reproduced at a larger size after deletion.
  \newcommand{\separatorcomponent}[9]{%
    \begin{scope}[shift={(#3,#4)},xscale=#5,yscale=#6]
      \draw[boundary]
        (-.98,-.10)
        .. controls (-1.02,.50) and (-.70,1.05) .. (-.10,1.02)
        .. controls (.45,1.12) and (1.03,.62) .. (.98,-.03)
        .. controls (1.03,-.50) and (.48,-.81) .. (-.06,-.73)
        .. controls (-.65,-.85) and (-.95,-.55) .. cycle;

      \ifcase#2\relax
      \or
        % G_1: the separator stops before the lower branches.
        \coordinate (#1-r) at (-.05,.42);
        \coordinate (#1-a) at (-.40,.02);
        \coordinate (#1-b) at (-.64,-.45);
        \coordinate (#1-c) at (.27,-.02);
        \coordinate (#1-d) at (.62,-.48);
        \coordinate (#1-e) at (.02,-.52);
        \coordinate (#1-f) at (.72,.25);
        \def\componenttreeedges{r/a,r/c}
        \def\componentotheredges{a/b,c/d,c/e,r/f,f/d}
        \def\componenttreevertices{r,a,c}
        \def\componentothervertices{b,d,e,f}
      \or
        % G_2: two short root paths leave the lower region black.
        \coordinate (#1-r) at (0,.40);
        \coordinate (#1-a) at (-.52,-.08);
        \coordinate (#1-b) at (.03,-.18);
        \coordinate (#1-c) at (.58,.02);
        \coordinate (#1-d) at (.02,-.53);
        \coordinate (#1-e) at (-.57,-.48);
        \coordinate (#1-f) at (.64,-.45);
        \def\componenttreeedges{r/a,r/b}
        \def\componentotheredges{b/d,r/c,a/e,e/d,c/f,f/d}
        \def\componenttreevertices{r,a,b}
        \def\componentothervertices{c,d,e,f}
      \or
        % G_3: short paths on either side of the root leave five black vertices.
        \coordinate (#1-r) at (.05,.44);
        \coordinate (#1-a) at (-.16,.10);
        \coordinate (#1-b) at (-.57,-.24);
        \coordinate (#1-c) at (.20,-.08);
        \coordinate (#1-d) at (.52,-.43);
        \coordinate (#1-e) at (-.13,-.46);
        \coordinate (#1-f) at (.54,.24);
        \coordinate (#1-g) at (.64,-.12);
        \def\componenttreeedges{r/a,r/f}
        \def\componentotheredges{a/b,a/c,c/d,a/e,f/g,g/d,c/g}
        \def\componenttreevertices{r,a,f}
        \def\componentothervertices{b,c,d,e,g}
      \or
        % G_4: the root and its neighbors separate the black lower branch.
        \coordinate (#1-r) at (.23,.44);
        \coordinate (#1-a) at (-.05,.06);
        \coordinate (#1-b) at (-.58,-.20);
        \coordinate (#1-c) at (.05,-.48);
        \coordinate (#1-d) at (.65,-.15);
        \coordinate (#1-e) at (-.57,-.55);
        \def\componenttreeedges{r/a,r/d}
        \def\componentotheredges{a/b,a/c,b/e,e/c}
        \def\componenttreevertices{r,a,d}
        \def\componentothervertices{b,c,e}
      \fi
      \foreach \p/\q in \componentotheredges
        \draw[graph edge] (#1-\p) -- (#1-\q);
      \foreach \p/\q in \componenttreeedges
        \draw[draw=#7,line width=#8] (#1-\p) -- (#1-\q);
      \foreach \p in \componenttreevertices
        \node[vertex,fill=#7] at (#1-\p) {};
      \foreach \p in \componentothervertices
        \node[vertex,fill=black] at (#1-\p) {};
      \node[anchor=base] at (-.50,.40) {$G_{#2}$};
    \end{scope}%
    \ifnum#9=1
      \node[anchor=base] at ([yshift=7pt]#1-r) {$r_{#2}$};
    \fi
  }

  % Step 1: four different component graphs still attached to the separator.
  \separatorcomponent{leftone}{1}{.60}{.10}{1.10}{.72}{black}{1.2pt}{0}
  \separatorcomponent{lefttwo}{2}{2.30}{-1.45}{.85}{.80}{black}{1.2pt}{0}
  \separatorcomponent{leftthree}{3}{4.65}{-1.50}{1.05}{.72}{black}{1.2pt}{0}
  \separatorcomponent{leftfour}{4}{6.30}{0}{.90}{.84}{black}{1.2pt}{0}

  \coordinate (r) at (3.10,2);
  \coordinate (qonea) at (2.25,1.10);
  \coordinate (qoneb) at (2.05,.30);
  \coordinate (qonec) at (1.90,-.45);
  \coordinate (shared) at (3.80,1.20);
  \coordinate (qtwoa) at (3.70,.45);
  \coordinate (qtwob) at (3.85,-.45);
  \coordinate (qthreea) at (5.05,.80);
  \coordinate (qthreeb) at (5.10,-.20);

  % Dashed edges are ordinary graph edges incident to separator vertices.
  % They disappear, along with every separator vertex, in the second stage.
  \foreach \p/\q in {qonea/leftone-f,qoneb/leftone-d,qoneb/lefttwo-r,
                      qtwob/leftthree-r,qthreeb/leftthree-f,
                      qthreeb/leftfour-b}
    \draw[attachment] (\p) -- (\q);
  \foreach \p in {leftone-f,leftone-d,lefttwo-r,
                   leftthree-r,leftthree-f,leftfour-b}
    \node[vertex,fill=black] at (\p) {};

  % Q_2 and Q_3 share their first edge; all three paths start at r.
  \draw[separator edge] (r) -- (qonea) -- (qoneb) -- (qonec);
  \draw[separator edge] (r) -- (shared) -- (qtwoa) -- (qtwob);
  \draw[separator edge] (shared) -- (qthreea) -- (qthreeb);
  \foreach \p in {r,qonea,qoneb,qonec,shared,qtwoa,qtwob,qthreea,qthreeb}
    \node[vertex,fill=separatorred] at (\p) {};
  \node[anchor=base] at ([yshift=7pt]r) {$r$};
  \node[text=separatorred,anchor=base east] at (1.95,1.25) {$Q_1$};
  \node[text=separatorred,anchor=base east] at (3.40,.45) {$Q_2$};
  \node[text=separatorred,anchor=base] at (4.70,1.08) {$Q_3$};

  % A single transition: delete the separator and recurse on what remains.
  \draw[->,>=stealth,line width=1.1pt] (7.55,.05) -- (8.95,.05);

  % Step 2: larger, more tightly grouped copies of the surviving subgraphs.
  % Each red separator is a rooted tree with its root above every descendant.
  \separatorcomponent{rightone}{1}{10.51}{1.04}{1.30}{1.05}{separatorred}{1.7pt}{1}
  \separatorcomponent{righttwo}{2}{13.64}{.99}{1.25}{1.05}{separatorred}{1.7pt}{1}
  \separatorcomponent{rightthree}{3}{10.81}{-1.14}{1.30}{1.05}{separatorred}{1.7pt}{1}
  \separatorcomponent{rightfour}{4}{13.89}{-1.19}{1.22}{1.05}{separatorred}{1.7pt}{1}

  \node[anchor=base] at (3.40,-2.70) {1. Find a separator};
  \node[anchor=base] at (12.30,-2.70) {2. Delete and recurse};
\end{tikzpicture}%
\endgroup%

